On the Narrow $2$-Class Field Tower of Some Real Quadratic Number Fields, Part I: Ranks

We determine some properties of the narrow 2-class field tower of those real quadratic number fields whose discriminants are not a sum of two squares and for which their 2-class groups are elementary of order $4$. Here in Part I, we determine precisely which of these fields have the 2-class groups of their narrow 2-Hilbert class fields of rank 2.

==> (inline-0) <==
\begin{tabular}{ll}\vspace{-.1in}
($\alpha$)\\
 \begin{picture}(40,40)(-5,-8)  %graph for I\alpha
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    % \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
\end{tabular}

\mbox
\medskip

\noindent $4$-$\rank=1$:

\mbox{}
\medskip

\noindent \begin{tabular}{llllll}\vspace{-.1in}
($A_1$)& ($A_2$) & ($A_3$) & ($A_4$) & ($A_5$) & ($A_6$)\\
    \begin{picture}(40,40)(-5,-8)  %graph for I(A_1)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
 \begin{picture}(40,40)(-5,-8)  %graph for I(A_2)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
 \begin{picture}(40,40)(-5,-8)  %graph for I(A_3)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
    \begin{picture}(40,40)(-5,-8)  %graph for I(A_4)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}&
    \begin{picture}(40,40)(-5,-8)  %graph for I(A_5)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
    \begin{picture}(40,40)(-5,-8)  %graph for I(A_6)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
\end{tabular}

\mbox{}
\medskip

\noindent $4$-$\rank=0$:

\mbox
\medskip

\noindent \begin{tabular}{lllll}\vspace{-.1in}
($a_1$)   & ($a_2$)   & ($a_3$)  & ($a_4$) & ($a_5$)  \\
\begin{picture}(40,40)(-5,-8)  %graph for I(a_1)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}&
\begin{picture}(40,40)(-5,-8)  %graph for I(a_2)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
   \begin{picture}(40,40)(-5,-8)  %graph for I(a_3)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}&
 \begin{picture}(40,40)(-5,-8)  %graph for I(a_4)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
    % \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for I(a_5)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
\end{tabular}

\mbox
\medskip

\noindent \begin{tabular}{lllll}\vspace{-.1in}
($a_6$)   & ($a_7$)   & ($a_8$)  & ($a_9$) & ($a_{10}$)  \\
\begin{picture}(40,40)(-5,-8)  %graph for I(a_6)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for I(a_7)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
   %\put(20,0){\line(-1,1){20}}
   % \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
\begin{picture}(40,40)(-5,-8)  %graph for I(a_8)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for I(a_9)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for I(a_10)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
\end{tabular}
\mbox
\medskip

\noindent \begin{tabular}{lll}\vspace{-.1in}
($a_{11}$)   & ($a_{12}$)   & ($a_{13}$)   \\
\begin{picture}(40,40)(-5,-8)  %graph for I(a_11)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}&
\begin{picture}(40,40)(-5,-8)  %graph for I(a_12)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture} &
\begin{picture}(40,40)(-5,-8)  %graph for I(a_13)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
    % \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
\end{tabular}

\newpage

\noindent{\bf Type II}\;\;  ($d_1,d_2>0$, \;$d_3,d_4<0$, \;$d_4=-4$)

\mbox{}
\medskip

\noindent $4$-$\rank=2$:

\mbox{}
\medskip

\noindent \begin{tabular}{l}\vspace{-.1in}
 ($\beta$)\\
 \begin{picture}(40,40)(-5,-8)  %graph for II(\beta)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   % \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
  \end{picture}\\
 \end{tabular}

\mbox{}
\medskip

\noindent $4$-$\rank=1$:

\mbox{}
\medskip

\noindent \begin{tabular}{llllll}\vspace{-.1in}
 ($B_1$) & ($B_2$) & ($B_3$) & ($B_4$) & ($B_5$) & ($B_6$)  \\
\begin{picture}(40,40)(-5,-8)  %graph for II(B_1)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(B_2)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   % \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for II(B_3)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   % \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
     \put(16,4){\vector(1,-1){0}}
  \end{picture}&

 \begin{picture}(40,40)(-5,-8)  %graph for II(B_4)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   % \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
     \put(16,4){\vector(1,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(B_5)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   % \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      \put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(B_6)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      \put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}\\
\end{tabular}

\mbox{}
\medskip

\noindent $4$-$\rank=0$:

\mbox{}
\medskip

\noindent \begin{tabular}{lllll}\vspace{-.1in}
($b_1$) & ($b_2$) & ($b_3$) & ($b_4$) & ($b_5$) \\
\begin{picture}(40,40)(-5,-8)  %graph for II(b_1)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      \put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_2)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
     % \put(16,4){\vector(1,-1){0}}
      % \put(20,4){\vector(0,-1){0}}
  \end{picture}&

  \begin{picture}(40,40)(-5,-8)  %graph for II(b_3)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     %\put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      %\put(16,4){\vector(1,-1){0}}
      % \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_4)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      %\put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_5)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   % \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    % \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      \put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}\\
\end{tabular}

\mbox{}
\medskip

\noindent \begin{tabular}{lllll}\vspace{-.1in}
($b_6$) & ($b_7$) & ($b_8$) & ($b_9$) & ($b_{10}$) \\
\begin{picture}(40,40)(-5,-8)  %graph for II(b_6)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
     % \put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}&

  \begin{picture}(40,40)(-5,-8)  %graph for II(b_7)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    %\put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
     % \put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_8)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    %\put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
     %\put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      %\put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}

  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_9)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
     \put(16,4){\vector(1,-1){0}}
      \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_10)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
   \put(0,0){\line(0,1){20}}
   % \put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
    % \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      %\put(16,4){\vector(1,-1){0}}
      % \put(20,4){\vector(0,-1){0}}
  \end{picture}\\
\end{tabular}

\mbox{}
\medskip

\noindent \begin{tabular}{lll}\vspace{-.1in}
($b_{11}$) & ($b_{12}$) & ($b_{13}$) \\
\begin{picture}(40,40)(-5,-8)  %graph for II(b_11)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
     \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    % \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      \put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_12)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
   \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
   \put(0,0){\line(0,1){20}}
   % \put(20,0){\line(-1,1){20}}
     \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      %\put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}&
  \begin{picture}(40,40)(-5,-8)  %graph for II(b_13)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(1,0){20}}
    \put(0,-3){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    %\put(20,0){\line(-1,1){20}}
    % \put(0,0){\line(1,1){20}}
     \put(20,0){\line(0,1){20}}
     \put(5,-3){\vector(-1,0){0}}
      %\put(16,4){\vector(1,-1){0}}
       \put(20,4){\vector(0,-1){0}}
  \end{picture}\\
\end{tabular}

\newpage

\noindent{\bf Type III}\;\;  ($d_1,d_2,d_3,d_4<0$, \;$d_j\not=-4$ )

\mbox{}
\medskip

\noindent $4$-$\rank=2$:

\mbox{}
\medskip

None

\mbox{}
\medskip

\noindent $4$-$\rank=1$:

\mbox{}
\medskip

\noindent \begin{tabular}{l}\vspace{-.1in}
($C$) \\
\begin{picture}(40,40)(-5,-8)  %graph for III(C)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    \put(16,4){\vector(1,-1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
 \end{tabular}

\mbox{}
\medskip

\noindent $4$-$\rank=0$:

\mbox{}
\medskip

\noindent \begin{tabular}{lll}\vspace{-.1in}
($c_1$)  &   ($c_2$)  &   ($c_3$)\\
\begin{picture}(40,40)(-5,-8)  %graph for III(c_1)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,16){\vector(0,1){0}}
    \put(16,4){\vector(1,-1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for III(c_2)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(9,9){\vector(1,1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,16){\vector(0,1){0}}
    \put(16,4){\vector(1,-1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for III(c_3)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,8){\vector(0,-1){0}}
    \put(9,9){\vector(1,1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    \put(16,4){\vector(1,-1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
 \end{tabular}

 \bigskip
 \bigskip
 \bigskip
 \bigskip

 \noindent{\bf Type IV}\;\;  ($d_1,d_2,d_3,d_4<0$, \;$d_4=-4$ )

\mbox{}
\medskip

\noindent $4$-$\rank=2$:

\mbox{}
\medskip

None

\mbox{}
\medskip

\noindent $4$-$\rank=1$:

\mbox{}
\medskip

\noindent \begin{tabular}{llll}\vspace{-.1in}
($D_1$)  &   ($D_2$)  &   ($D_3$) & ($D_4$) \\
\begin{picture}(40,40)(-5,-8)  %graph for IV(D_1)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    \put(11,9){\vector(-1,1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(D_2)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    %\put(11,9){\vector(-1,1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(D_3)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
   % \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    \put(11,9){\vector(-1,1){0}}
    %\put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(D_4)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
   %\put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
   % \put(11,9){\vector(-1,1){0}}
    %\put(5,0){\vector(-1,0){0}}
  \end{picture}\\
 \end{tabular}

 \mbox{}
\medskip

\noindent $4$-$\rank=0$:

\mbox{}
\medskip

\noindent \begin{tabular}{llll}\vspace{-.1in}
($d_1$)  &   ($d_2$)  &   ($d_3$) & ($d_4$) \\
\begin{picture}(40,40)(-5,-8)  %graph for IV(d_1)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,16){\vector(0,1){0}}
    \put(11,9){\vector(-1,1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(d_2)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    %\put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,16){\vector(0,1){0}}
    \put(11,9){\vector(-1,1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(d_3)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    %\put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,16){\vector(0,1){0}}
   %\put(11,9){\vector(-1,1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(d_4)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
   %\put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,16){\vector(0,1){0}}
   % \put(11,9){\vector(-1,1){0}}
    %\put(5,0){\vector(-1,0){0}}
  \end{picture}\\
 \end{tabular}
\mbox{}
\medskip

\noindent \begin{tabular}{llll}\vspace{-.1in}
($d_5$)  &   ($d_6$)  &   ($d_7$) & ($d_8$) \\
\begin{picture}(40,40)(-5,-8)  %graph for IV(d_5)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    %\put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    \put(11,9){\vector(-1,1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(d_6)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    \put(11,9){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    %\put(11,9){\vector(-1,1){0}}
    %\put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(d_7)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
    \put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
    %\put(11,9){\vector(-1,1){0}}
    %\put(5,0){\vector(-1,0){0}}
  \end{picture} &
  \begin{picture}(40,40)(-5,-8)  %graph for IV(d_8)
    \thicklines
    \put(20,20){\circle*{3}}
    \put(0,20){\circle*{3}}
    \put(0,0){\circle*{3}}
    \put(20,0){\circle*{3}}
    \put(0,20){\line(1,0){20}}
    \put(0,0){\line(0,1){20}}
    \put(20,0){\line(-1,1){20}}
    \put(0,0){\line(1,1){20}}
    \put(20,0){\line(0,1){20}}
    \put(0,0){\line(1,0){20}}
    %\put(12,8){\vector(-1,1){0}}
   %\put(20,16){\vector(0,1){0}}
    \put(4,4){\vector(-1,-1){0}}
    \put(15,20){\vector(1,0){0}}
    \put(0,8){\vector(0,-1){0}}
   % \put(11,9){\vector(-1,1){0}}
    \put(5,0){\vector(-1,0){0}}
  \end{picture}\\
 \end{tabular}
\begin{tabular}{c|ccccc}
   \text{case} & $(d_1/p_2)$ & $(d_1/p_3)$ & $(d_2/p_3)$
            & $(d_1/p_4)$ & $(d_2/p_4)$ \\ \hline
   \rsp $(\alpha)$ & $+1$ & $+1$ & $+1$ & $+1$ & $+1$ \\
   \rsp $(A_1)$ & $-1$ & $+1$ & $+1$ & $+1$ & $+1$  \\
   \rsp $(A_2)$ & $+1$ & $-1$ & $+1$ & $+1$ & $+1$   \\
   \rsp $(A_3)$ & $+1$ & $+1$ & $+1$ & $-1$ & $+1$  \\
   \rsp $(A_4)$ & $+1$ & $-1$ & $+1$ & $-1$ & $+1$ \\
   \rsp $(A_5)$ & $+1$ & $-1$ & $-1$ & $-1$ & $-1$  \\
   \rsp $(A_6)$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$ \\
   \rsp $(a_1)$ & $+1$ & $+1$ & $+1$ & $-1$ & $-1$ \\
   \rsp $(a_2)$ & $+1$ & $-1$ & $-1$ & $+1$ & $+1$  \\
   \rsp $(a_3)$ & $-1$ & $+1$ & $-1$ & $+1$ & $+1$   \\
   \rsp $(a_4)$ & $-1$ & $+1$ & $+1$ & $+1$ & $-1$  \\
   \rsp $(a_5)$ & $+1$ & $-1$ & $+1$ & $-1$ & $-1$ \\
   \rsp $(a_6)$ & $+1$ & $-1$ & $-1$ & $+1$ & $-1$  \\
   \rsp $(a_7)$ & $+1$ & $-1$ & $+1$ & $+1$ & $-1$ \\
   \rsp $(a_8)$ & $-1$ & $+1$ & $-1$ & $+1$ & $-1$  \\
   \rsp $(a_9)$ & $-1$ & $+1$ & $+1$ & $-1$ & $-1$   \\
   \rsp $(a_{10})$ & $-1$ & $-1$ & $-1$ & $+1$ & $+1$  \\
   \rsp $(a_{11})$ & $-1$ & $-1$ & $+1$ & $-1$ & $-1$ \\
   \rsp $(a_{12})$ & $-1$ & $-1$ & $-1$ & $+1$ & $-1$  \\
   \rsp $(a_{13})$ & $-1$ & $-1$ & $+1$ & $+1$ & $-1$ \\
  \end{tabular}
\begin{tabular}{c|ccccc}
   \text{case} & $(d_1/p_2)$ & $(d_1/p_3)$ & $(d_2/p_3)$
            & $(d_1/2)$ & $(d_2/2)$ \\ \hline
   \rsp $(\beta)$ & $+1$ & $+1$ & $+1$ & $+1$ & $+1$ \\
   \rsp $(B_1)$ & $-1$ & $+1$ & $+1$ & $+1$ & $+1$  \\
   \rsp $(B_2)$ & $+1$ & $-1$ & $+1$ & $+1$ & $+1$   \\
   \rsp $(B_3)$ & $+1$ & $+1$ & $+1$ & $-1$ & $+1$  \\
   \rsp $(B_4)$ & $+1$ & $-1$ & $+1$ & $-1$ & $+1$ \\
   \rsp $(B_5)$ & $+1$ & $+1$ & $+1$ & $-1$ & $-1$  \\
   \rsp $(B_6)$ & $-1$ & $+1$ & $+1$ & $-1$ & $-1$ \\
   \rsp $(b_1)$ & $+1$ & $-1$ & $-1$ & $-1$ & $-1$ \\
   \rsp $(b_2)$ & $+1$ & $-1$ & $-1$ & $+1$ & $+1$  \\
   \rsp $(b_3)$ & $-1$ & $+1$ & $-1$ & $+1$ & $+1$   \\
   \rsp $(b_4)$ & $-1$ & $+1$ & $-1$ & $+1$ & $-1$  \\
   \rsp $(b_5)$ & $+1$ & $-1$ & $+1$ & $-1$ & $-1$ \\
   \rsp $(b_6)$ & $+1$ & $-1$ & $-1$ & $+1$ & $-1$  \\
   \rsp $(b_7)$ & $+1$ & $-1$ & $+1$ & $+1$ & $-1$ \\
   \rsp $(b_8)$ & $-1$ & $+1$ & $+1$ & $+1$ & $-1$  \\
   \rsp $(b_9)$ & $-1$ & $-1$ & $-1$ & $-1$ & $-1$   \\
   \rsp $(b_{10})$ & $-1$ & $-1$ & $-1$ & $+1$ & $+1$  \\
   \rsp $(b_{11})$ & $-1$ & $-1$ & $+1$ & $-1$ & $-1$ \\
   \rsp $(b_{12})$ & $-1$ & $-1$ & $-1$ & $+1$ & $-1$  \\
   \rsp $(b_{13})$ & $-1$ & $-1$ & $+1$ & $+1$ & $-1$ \\
  \end{tabular}

\newpage

\noindent{\bf Type III}\;\;  ($d_1,d_2,d_3,d_4<0$, \;$d_j\not=-4$ )

\medskip
$(d_1/p_2)=(d_1/p_4)=(d_4/p_3)=-1$ and

\medskip

\begin{tabular}{c|ccc}
   \text{case} & $(d_1/p_3)$ & $(d_2/p_3)$ & $(d_2/p_4)$  \\ \hline
   \rsp $(C)$ & $-1$ & $-1$ & $+1$ \\
   \rsp $(c_1)$ & $+1$ & $-1$ & $+1$  \\
   \rsp $(c_2)$ & $+1$ & $+1$ & $+1$   \\
   \rsp $(c_3)$ & $-1$ & $+1$ & $-1$   \\
\end{tabular}

 \bigskip
 \bigskip

 \noindent{\bf Type IV}\;\;  ($d_1,d_2,d_3,d_4<0$, \;$d_4=-4$ )

\medskip

$(d_1/p_2)=(d_2/p_3)=-1$

\medskip
\begin{tabular}{c|cccc}
   \text{case} & $(d_1/p_3)$ & $(d_1/2)$ & $(d_2/2)$
            & $(d_3/2)$  \\ \hline
   \rsp $(D_1)$ & $-1$ & $+1$ & $+1$ & $+1$   \\
   \rsp $(D_2)$ & $-1$ & $-1$ & $+1$ & $+1$   \\
   \rsp $(D_3)$ & $-1$ & $+1$ & $-1$ & $-1$   \\
   \rsp $(D_4)$ & $-1$ & $-1$ & $-1$ & $-1$   \\
   \rsp $(d_1)$ & $+1$ & $+1$ & $+1$ & $+1$  \\
   \rsp $(d_2)$ & $+1$ & $+1$ & $-1$ & $+1$  \\
   \rsp $(d_3)$ & $+1$ & $-1$ & $-1$ & $+1$  \\
   \rsp $(d_4)$ & $+1$ & $-1$ & $-1$ & $-1$  \\
   \rsp $(d_5)$ & $-1$ & $+1$ & $-1$ & $+1$  \\
   \rsp $(d_6)$ & $-1$ & $+1$ & $+1$ & $-1$   \\
   \rsp $(d_7)$ & $-1$ & $-1$ & $+1$ & $-1$  \\
   \rsp $(d_8)$ & $-1$ & $-1$ & $-1$ & $+1$   \\
  \end{tabular}

==> (inline-1) <==
\begin{array}{|c|c|c|c|c|c|}\hline
\rsp {\rm Case} & (\nu_{12},\nu_{13},\nu_{23},\nu_{14},\nu_{24},\nu_{34})&\delta\qquad \delta_1\qquad \delta_2 & N\varepsilon_{12}& \Cl_2(k) &\\
  & N_1\;\;\;\;N_2\;\;\;\;N_3 & \ker j_1\;\;\;\ker j_2\;\;\;\ker j_3  &  & \text{Type of $G$} & G^+/G^+_3  \\
  & q(k_1)\;\;q(k_2)\;\; q(k_3) & h_2(k_1)\;\;\;h_2(k_2)\;\;\;h_2(k_3)&  &  \text{Order of $G$} &\\\hline\hline
 b_1 &(0,1,1,1,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]
 ) & \left[
                              \begin{array}{c}
                                2p_3 \\
                               2p_1p_2 \\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2 \\
                               2p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1 \\
                               2p_3 \\
                              \end{array}
                            \right] & \left(
                                                             \begin{array}{c}
                                                               -1 \\
                                                               +1 \\
                                                             \end{array}
                                                           \right)      & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_2]\ra\;\; \la [\fp_1]\ra \;\;\la [\fp_1\fp_2]\ra & \la [\fp_1]\ra \;\;\; \la [\fp_2]\ra \;\;\left(
                                                                                                         \begin{array}{c}
                                                                                                           \la [\fp_1\fp_2]\ra \\
                                                                                                           \la [\fp_1],[\fp_2]\ra \\
                                                                                                         \end{array}
                                                                                                       \right)
 & & \left(
                                                             \begin{array}{c}
                                                               Q_g \\
                                                               D \\
                                                             \end{array}
                                                           \right)
                                                                                        & 32.36        \\
 & 2\qquad 2\qquad 2  & 4\qquad 4\qquad 2h_2(p_1p_2)  & & 4h_2(p_1p_2)  & \\\hline
b_2 &(0,1,1,0,0,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & \left[
                              \begin{array}{c}
                                2p_1p_2p_3 \\
                                     2\\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2p_3 \\
                               2 \\
                              \end{array}
                            \right]\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1p_3 \\
                               2 \\
                              \end{array}
                            \right] & \left(
                                                             \begin{array}{c}
                                                               -1 \\
                                                               +1 \\
                                                             \end{array}
                                                           \right)      & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_2]\ra\;\; \la [\fp_1]\ra \;\;\la [\fp_1\fp_2]\ra & \la [\fp_1]\ra \;\;\; \la [\fp_2]\ra \;\;\left(
                                                                                                         \begin{array}{c}
                                                                                                           \la [\fp_1\fp_2]\ra \\
                                                                                                           \la [\fp_1],[\fp_2]\ra \\
                                                                                                         \end{array}
                                                                                                       \right)
 & & \left(
                                                             \begin{array}{c}
                                                               Q_g \\
                                                               D \\
                                                             \end{array}
                                                           \right)
                                                                                        & 64.144        \\
 & 2\qquad 2\qquad 2  & 4\qquad 4\qquad 2h_2(p_1p_2)  & & 4h_2(p_1p_2)  & \\\hline
b_{3} &(1,0,1,0,0,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & \left[
                              \begin{array}{c}
                                2p_1p_2p_3 \\
                                     2\\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2p_3 \\
                               2 \\
                              \end{array}
                            \right]\;\;\;\;\;\;   \;\;\; \left[\begin{array}{c}
                            \left(
                                                 \begin{array}{c}
                                                   2p_1p_3 \\
                                                   p_1\;\text{or}\;2p_3 \\
                                                 \end{array}
                                               \right)\\
                                                \left(
                                                 \begin{array}{c}
                                                   2 \\
                                                   p_1\;\text{or}\;2p_1 \\
                                                 \end{array}
                                               \right)\end{array}\right]
  & -1    & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_1\fp_2]\ra\;\; \la [\fp_2]\ra \;\;\la [\fp_1]\ra & \la [\fp_1]\ra \;\;\left(
                                                                \begin{array}{c}
                                                                  \la [\fp_2]\ra \\
                                                                  \la [\fp_1],[\fp_2]\ra \\
                                                                \end{array}
                                                              \right)
 \; \;\; \la [\fp_1\fp_2]\ra
 & & \left(
        \begin{array}{c}
          Q_g \\
          D \\
        \end{array}
      \right)
                                                                                        & 64.144     \\
 & 2\qquad \left(
             \begin{array}{c}
               2 \\
               1 \\
             \end{array}
           \right)
 \qquad 2  & 4\qquad \left(
                       \begin{array}{c}
                         2h_2(p_1p_3) \\
                         h_2(p_1p_3) \\
                       \end{array}
                     \right)
 \qquad 4  & & \left(
                 \begin{array}{c}
                   4h_2(p_1p_3) \\
                   2h_2(p_1p_3) \\
                 \end{array}
               \right)
   & \\\hline
b_4 &(1,0,1,0,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & \left[
                              \begin{array}{c}
                                2p_1p_2 \\
                               2p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2 \\
                               2p_3 \\
                              \end{array}
                            \right] \;\;\; \left[\begin{array}{c}
                            \left(
                                                 \begin{array}{c}
                                                   2p_3 \\
                                                  p_1\;\text{or}\;2p_1p_3 \\
                                                 \end{array}
                                               \right)\\
                                                \left(
                                                 \begin{array}{c}
                                                   2p_1 \\
                                                   2\;\text{or}\;p_1 \\
                                                 \end{array}
                                               \right)\end{array}\right] & -1    & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_1\fp_2]\ra\;\; \la [\fp_2]\ra \;\;\la [\fp_1]\ra & \la [\fp_1]\ra \; \;\;\left(
                                                                                                         \begin{array}{c}
                                                                                                           \la [\fp_2]\ra \\
                                                                                                           \la [\fp_1],[\fp_2]\ra \\
                                                                                                         \end{array}
                                                                                                       \right)\;\; \la [\fp_1\fp_2]\ra
 & & \left(
                                                             \begin{array}{c}
                                                               Q_g \\
                                                               D \\
                                                             \end{array}
                                                           \right)
                                                                                        & 32.033     \\
 & 2\qquad \left(
             \begin{array}{c}
               2 \\
               1 \\
             \end{array}
           \right)
 \qquad 2  & 4\qquad \left(
                       \begin{array}{c}
                         2h_2(p_1p_3) \\
                         h_2(p_1p_3) \\
                       \end{array}
                     \right)
 \qquad 4  & & \left(
                 \begin{array}{c}
                   4h_2(p_1p_3) \\
                   2h_2(p_1p_3) \\
                 \end{array}
               \right)
   & \\\hline
 b_5 &(0,1,0,1,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & p_2\;\;\;\;\;\; p_2\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_1 \\
                                     2p_3  \\
                              \end{array}
                            \right] & \left(
                                                             \begin{array}{c}
                                                               -1 \\
                                                               +1 \\
                                                             \end{array}
                                                           \right)      & \la [\fp_1],[\fq]\ra & \\
& \la [\fp_1\fq]\ra\;\; \la [\fp_1]\ra \;\;\la [\fq]\ra & \la [\fp_1]\ra \;\;\; \la [\fp_1\fq]\ra \;\;\;
                                                                                                   \la [\fp_1],[\fq]\ra  & & D
                                                                                        & 64.146        \\
 & 2\qquad 2\qquad \left(\begin{array}{c}
                                                               1 \\
                                                               2 \\
                                                             \end{array}
                                                           \right) & 4\qquad 4\qquad \left(
                                                             \begin{array}{c}
                                                               h_2(p_1p_2) \\
                                                               2h_2(p_1p_2) \\
                                                             \end{array}
                                                           \right)  & & \left( \begin{array}{c}
                                                               2h_2(p_1p_2) \\
                                                               4h_2(p_1p_2) \\
                                                             \end{array} \right) & \\\hline

b_6 &(0,1,1,0,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) &  \left[
                              \begin{array}{c}
                                2p_2 \\
                               2p_1p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2 \\
                               2p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1p_3 \\
                               2 \\
                              \end{array}
                            \right] & \left(
                                                             \begin{array}{c}
                                                               -1 \\
                                                               +1 \\
                                                             \end{array}
                                                           \right)      & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_2]\ra\;\; \la [\fp_1]\ra \;\;\la [\fp_1\fp_2]\ra & \la [\fp_1]\ra \;\;\; \la [\fp_2]\ra \;\;\;
                                                                                                   \la [\fp_1],[\fp_2]\ra  & & D
                                                                                        & 32.033    \\
& 2\qquad 2\qquad \left(\begin{array}{c}
                                                               1 \\
                                                               2 \\
                                                             \end{array}
                                                           \right) & 4\qquad 4\qquad \left(
                                                             \begin{array}{c}
                                                               h_2(p_1p_2) \\
                                                               2h_2(p_1p_2) \\
                                                             \end{array}
                                                           \right)  & & \left( \begin{array}{c}
                                                               2h_2(p_1p_2) \\
                                                               4h_2(p_1p_2) \\
                                                             \end{array}\right)  & \\\hline

b_7 &(0,1,0,0,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & p_2\;\;\;\;\;\; p_2\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_1p_3 \\
                                     2  \\
                              \end{array}
                            \right] & \left(
                                                             \begin{array}{c}
                                                               -1 \\
                                                               +1 \\
                                                             \end{array}
                                                           \right)      & \la [\fp_1],[\fq]\ra & \\
& \la [\fq]\ra\;\; \la [\fp_1]\ra \;\;\la [\fq\fp_1]\ra & \la [\fp_1]\ra \;\;\; \la [\fq]\ra \;\;\;
                                                                                                   \la [\fq],[\fp_1]\ra  & & D
                                                                                        & 64.144        \\
 & 2\qquad 2\qquad \left(\begin{array}{c}
                                                               1 \\
                                                               2 \\
                                                             \end{array}
                                                           \right) & 4\qquad 4\qquad \left(
                                                             \begin{array}{c}
                                                               h_2(p_1p_2) \\
                                                               2h_2(p_1p_2) \\
                                                             \end{array}
                                                           \right)  & & \left( \begin{array}{c}
                                                               2h_2(p_1p_2) \\
                                                               4h_2(p_1p_2) \\
                                                             \end{array}\right)  & \\\hline

b_8 &(1,0,0,0,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & p_1p_2\;\;\;\;\;\;  p_2 \;\;\; \left[\begin{array}{c}
                            \left(
                                                 \begin{array}{c}
                                                   p_1 \\
                                                  2p_3\;\text{or}\;2p_1p_3 \\
                                                 \end{array}
                                               \right)\\
                                                \left(
                                                 \begin{array}{c}
                                                   p_1 \\
                                                   2\;\text{or}\;2p_1 \\
                                                 \end{array}
                                               \right)\end{array}\right]  & -1    & \la [\fp_1],[\fq]\ra & \\
& \la [\fq]\ra\;\; \la [\fq\fp_1]\ra \;\;\la [\fp_1]\ra & \la [\fp_1]\ra \; \;\;\left(
                                                                                                         \begin{array}{c}
                                                                                                           \la [\fp_1]\ra \\
                                                                                                           \la [\fq],[\fp_1]\ra \\
                                                                                                         \end{array}
                                                                                                       \right)\;\; \la [\fq]\ra
 & & \left(
                                                             \begin{array}{c}
                                                               S \\
                                                               D \\
                                                             \end{array}
                                                           \right)
                                                                                        & 64.144        \\
 & 2\qquad \left(
             \begin{array}{c}
               2 \\
               1 \\
             \end{array}
           \right)
 \qquad 2  & 4\qquad \left(
                       \begin{array}{c}
                         2h_2(p_1p_3) \\
                         h_2(p_1p_3) \\
                       \end{array}
                     \right)
 \qquad 4  & & \left(
                 \begin{array}{c}
                   4h_2(p_1p_3) \\
                   2h_2(p_1p_3) \\
                 \end{array}
               \right)
   & \\\hline

\rsp  b_{9} &(1,1,1,1,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) &  \left[
                              \begin{array}{c}
                                2p_3 \\
                               2p_1p_2 \\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2 \\
                               2p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1 \\
                               2p_3 \\
                              \end{array}
                            \right]  & -1    & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_1]\ra\;\; \la [\fp_2]\ra \;\;\la [\fp_1\fp_2]\ra & \la [\fp_1]\ra \; \;\;\la [\fp_2]\ra \;\; \la [\fp_1\fp_2]\ra
 & & Q
                                                                                        & 32.037     \\
 & 2\qquad 2
 \qquad 2  & 4\qquad 4
 \qquad 4  & & 8
   & \\\hline
\rsp b_{10} &(1,1,1,0,0,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & \left[
                              \begin{array}{c}
                                2p_1p_2p_3 \\
                               2 \\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2p_3 \\
                               2 \\
                              \end{array}
                            \right]\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1p_3 \\
                               2 \\
                              \end{array}
                            \right]  & -1    & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_1]\ra\;\; \la [\fp_2]\ra \;\;\la [\fp_1\fp_2]\ra & \la [\fp_1]\ra \; \;\;\la [\fp_2]\ra \;\; \la [\fp_1\fp_2]\ra
 & & Q
                                                                                        & 64.147     \\
 & 2\qquad 2
 \qquad 2  & 4\qquad 4
 \qquad 4  & & 8
   & \\\hline
\rsp b_{11} &(1,1,0,1,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) &  \left[
                              \begin{array}{c}
                                2p_1p_3 \\
                               2p_2 \\
                              \end{array}
                            \right]\;\;\;\;\;\; p_2\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1 \\
                               2p_3 \\
                              \end{array}
                            \right]  & -1    & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_1]\ra\;\; \la [\fp_1\fp_2]\ra \;\;\la [\fp_2]\ra & \la [\fp_1],[\fp_2]\ra \; \;\;\la [\fp_1],[\fp_2]\ra \;\; \la [\fp_1],[\fp_2]\ra
 & & (2,2)
                                                                                        & 32.036     \\
 & 1\qquad 1
 \qquad 1  & 2\qquad 2
 \qquad 2  & & 4
   & \\\hline
\rsp b_{12} &(1,1,1,0,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) & \left[
                              \begin{array}{c}
                                2p_1 \\
                               2p_2p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\; \left[
                              \begin{array}{c}
                                2p_2 \\
                               2p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1p_3 \\
                               2 \\
                              \end{array}
                            \right]  & -1    & \la [\fp_1],[\fp_2]\ra & \\
& \la [\fp_1]\ra\;\; \la [\fp_2]\ra \;\;\la [\fp_1\fp_2]\ra & \la [\fp_1],[\fp_2]\ra \; \;\;\la [\fp_1],[\fp_2]\ra \;\; \la [\fp_1],[\fp_2]\ra
 & & (2,2)
                                                                                        & 32.039     \\
 & 1\qquad 1
 \qquad 1  & 2\qquad 2
 \qquad 2  & & 4
   & \\\hline
\rsp b_{13} &(1,1,0,0,1,\left[
                              \begin{array}{c}
                                1 \\
                                0 \\
                              \end{array}
                            \right]) &  \left[
                              \begin{array}{c}
                                2p_1 \\
                               2p_2p_3 \\
                              \end{array}
                            \right]\;\;\;\;\;\; p_2\;\;\;\;\;\;  \left[
                              \begin{array}{c}
                                2p_1p_3 \\
                               2 \\
                              \end{array}
